Quam: Adaptive Retrieval through Query Affinity Modelling

Building relevance models to rank documents based on user information needs is a central task in information retrieval and the NLP community. Beyond the direct ad-hoc search setting, many knowledge-intense tasks are powered by a first-stage retrieval stage for context selection, followed by a more involved task-specific model. However, most first-stage ranking stages are inherently limited by the recall of the initial ranking documents. Recently, adaptive re-ranking techniques have been proposed to overcome this issue by continually selecting documents from the whole corpus, rather than only considering an initial pool of documents. However, so far these approaches have been limited to heuristic design choices, particularly in terms of the criteria for document selection. In this work, we propose a unifying view of the nascent area of adaptive retrieval by proposing, Quam, a \textit{query-affinity model} that exploits the relevance-aware document similarity graph to improve recall, especially for low re-ranking budgets. Our extensive experimental evidence shows that our proposed approach, Quam improves the recall performance by up to 26\% over the standard re-ranking baselines. Further, the query affinity modelling and relevance-aware document graph modules can be injected into any adaptive retrieval approach. The experimental results show the existing adaptive retrieval approach improves recall by up to 12\%. The code of our work is available at \url{https://github.com/Mandeep-Rathee/quam}.

==> plots/ablation-batch-dl-19.tex <==

\begin{figure*}
        \begin{subfigure}[b]{0.33\textwidth}
        \begin{tikzpicture}
		\begin{axis}[
			width  = \linewidth,
			height = 0.9\linewidth,
			major x tick style = transparent,
			grid = major,
		    grid style = {dashed, gray!20},
			xlabel = {batch size $b$},
			ylabel = {nDCG@10},
			title={\small{budget $c=50$}},
            title style={yshift=-1.5ex}, %
            symbolic x coords={2,4,8,16,32,64,128},
            xtick={2,4,8,16,32,64,128},
            xtick distance=20,
            enlarge x limits=0.05,
            xlabel near ticks,
            ylabel near ticks,
            every axis x label/.style={at={(0.5, -0.08)},anchor=near ticklabel},
            every axis y label/.style={at={(-0.14, 0.5)},rotate=90,anchor=near ticklabel},
			]
   
			\addplot [color=black, style=densely dashed, line width = 0.5pt] table [x index=0, y index=1, col sep = comma] {plots/ablation-study/budget-c-50/bm25_dl19_b_ndcg_10.txt};
			
			\addplot [color=red, mark=triangle*,mark size=1.5pt, line width = 0.5pt] table [x index=0, y index=2, col sep = comma] {plots/ablation-study/budget-c-50/bm25_dl19_b_ndcg_10.txt};
			
			\addplot [color=cyan, mark=diamond*, mark size=1.5pt, line width = 0.5pt] table [x index=0, y index=4, col sep = comma] {plots/ablation-study/budget-c-50/bm25_dl19_b_ndcg_10.txt};



			\addplot [color=brown, mark=|, line width = 0.5pt] table [x index=0, y index=3, col sep = comma] {plots/ablation-study/budget-c-50/bm25_dl19_b_ndcg_10.txt};

   			\addplot [color=green!60!black, mark=x, line width = 0.5pt] table [x index=0, y index=5, col sep = comma] {plots/ablation-study/budget-c-50/bm25_dl19_b_ndcg_10.txt};

            \pgfplotsextra{
            \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
            \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
            \draw[gray, thick] (axis cs:32,\ymin) -- (axis cs:32,\ymax);
        }

		\end{axis}
	\end{tikzpicture}%
        \end{subfigure}
        \begin{subfigure}[b]{0.33\textwidth}
            \begin{tikzpicture}
		\begin{axis}[
			width  = \linewidth,
			height = 0.9\textwidth,
			major x tick style = transparent,
			grid = major,
		    grid style = {dashed, gray!20},
			xlabel = {batch size $b$},
			ylabel = {nDCG@c},            
			title={\small{budget $c=50$}},
            title style={yshift=-1.5ex}, %
            symbolic x coords={2,4,8,16,32,64,128},
            xtick={2,4,8,16,32,64,128},
            xtick distance=20,
            enlarge x limits=0.05,
            xlabel near ticks,
            ylabel near ticks,
            every axis x label/.style={at={(0.5, -0.08)},anchor=near ticklabel},
            every axis y label/.style={at={(-0.14, 0.5)},rotate=90,anchor=near ticklabel},
			]
			
			\addplot [color=black, style=densely dashed, line width = 0.5pt] table [x index=0, y index=1, col sep = comma] {plots/ablation-study/budget-c-50/bm25_dl19_b_ndcg_c.txt};
			
			\addplot [color=red, mark=triangle*, mark size=1.5pt,line width = 0.5pt] table [x index=0, y index=2, col sep = comma] {plots/ablation-study/budget-c-50/bm25_dl19_b_ndcg_c.txt};
   
   			\addplot [color=cyan, mark=diamond*,mark size=1.5pt, line width = 0.5pt] table [x index=0, y index=4, col sep = comma] {plots/ablation-study/budget-c-50/bm25_dl19_b_ndcg_c.txt};
			

   			\addplot [color=brown, mark=|, line width = 0.5pt] table [x index=0, y index=3, col sep = comma] {plots/ablation-study/budget-c-50/bm25_dl19_b_ndcg_c.txt};

   			\addplot [color=green!60!black, mark=x, line width = 0.5pt] table [x index=0, y index=5, col sep = comma] {plots/ablation-study/budget-c-50/bm25_dl19_b_ndcg_c.txt};
      
            \pgfplotsextra{
            \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
            \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
            \draw[gray, thick] (axis cs:32,\ymin) -- (axis cs:32,\ymax);
        }

      
		\end{axis}
	\end{tikzpicture}
        \end{subfigure}  
	    \begin{subfigure}[b]{0.33\textwidth}
        \begin{tikzpicture}
		\begin{axis}[
			width  = \linewidth,
			height = 0.9\linewidth,
			major x tick style = transparent,
			grid = major,
		    grid style = {dashed, gray!20},
			xlabel = {batch size $b$},
			ylabel = {Recall@c},            
			title={\small{budget $c=50$}},
            title style={yshift=-1.5ex}, %
            legend columns=-1,
            legend entries={Baseline bm25>>MonoT5;,\sys{BM25};, \sys{BM25}+\setaff;,\sys{BM25}+\laff;,\quamsys{BM25}},
            legend to name=dl19_batch_named,
            symbolic x coords={2,4,8,16,32,64,128},
            xtick={2,4,8,16,32,64,128},
            xlabel near ticks,
            ylabel near ticks,
            every axis x label/.style={at={(0.5, -0.08)},anchor=near ticklabel},
            every axis y label/.style={at={(-0.14, 0.5)},rotate=90,anchor=near ticklabel},
            enlarge x limits=0.05,
			]

			\addplot [color=black,style=densely dashed, line width = 0.5pt] table [x index=0, y index=1, col sep = comma] {plots/ablation-study/budget-c-50/bm25_dl19_b_recall_c.txt};
   
            \addplot [color=red, mark=triangle*, mark size=1.5pt,line width = 0.5pt] table [x index=0, y index=2, col sep = comma] {plots/ablation-study/budget-c-50/bm25_dl19_b_recall_c.txt};

            \addplot [color=cyan, mark=diamond*,mark size=1.5pt, line width = 0.5pt] table [x index=0, y index=4, col sep = comma] {plots/ablation-study/budget-c-50/bm25_dl19_b_recall_c.txt};
            


            \addplot [color=brown, mark=|, line width = 0.5pt] table [x index=0, y index=3, col sep = comma] {plots/ablation-study/budget-c-50/bm25_dl19_b_recall_c.txt};

   			\addplot [color=green!60!black, mark=x, line width = 0.5pt] table [x index=0, y index=5, col sep = comma] {plots/ablation-study/budget-c-50/bm25_dl19_b_recall_c.txt};
      
            \pgfplotsextra{
            \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
            \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
            \draw[gray, thick] (axis cs:32,\ymin) -- (axis cs:32,\ymax);
        }

		\end{axis}
	\end{tikzpicture}
        \end{subfigure}
        
    \vspace{1.0mm}    
 \begin{subfigure}{0.33\textwidth}
            \begin{tikzpicture}
		\begin{axis}[
			width  = \linewidth,
			height = 0.9\linewidth,
			major x tick style = transparent,
			grid = major,
		    grid style = {dashed, gray!20},
			xlabel = {batch size $b$},
			ylabel = {nDCG@10},   
			title={\small{budget $c=100$}},
            title style={yshift=-1.5ex}, %
            symbolic x coords={2,4,8,16,32,64,128},
            xtick={2,4,8,16,32,64,128},
            xtick distance=20,
            enlarge x limits=0.05,
            xlabel near ticks,
            ylabel near ticks,
            every axis x label/.style={at={(0.5, -0.08)},anchor=near ticklabel},
            every axis y label/.style={at={(-0.14, 0.5)},rotate=90,anchor=near ticklabel},
			]
			
			\addplot [color=black, style=densely dashed, line width = 0.5pt] table [x index=0, y index=1, col sep = comma] {plots/ablation-study/budget-c-100/bm25_dl19_b_ndcg_10.txt};
			
			\addplot [color=red, mark=triangle*, mark size=1.5pt,line width = 0.5pt] table [x index=0, y index=2, col sep = comma] {plots/ablation-study/budget-c-100/bm25_dl19_b_ndcg_10.txt};

   			\addplot [color=cyan, mark=diamond*,mark size=1.5pt, line width = 0.5pt] table [x index=0, y index=4, col sep = comma] {plots/ablation-study/budget-c-100/bm25_dl19_b_ndcg_10.txt};


   			\addplot [color=brown, mark=|, line width = 0.5pt] table [x index=0, y index=3, col sep = comma] {plots/ablation-study/budget-c-100/bm25_dl19_b_ndcg_10.txt};

   			\addplot [color=green!60!black, mark=x, line width = 0.5pt] table [x index=0, y index=5, col sep = comma] {plots/ablation-study/budget-c-100/bm25_dl19_b_ndcg_10.txt};

            \pgfplotsextra{
            \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
            \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
            \draw[gray, thick] (axis cs:64,\ymin) -- (axis cs:64,\ymax);
        }
      
		\end{axis}
	\end{tikzpicture}
        \end{subfigure}  
 \begin{subfigure}{0.33\textwidth}
            \begin{tikzpicture}
		\begin{axis}[
			width  = \linewidth,
			height = 0.9\linewidth,
			major x tick style = transparent,
			grid = major,
		    grid style = {dashed, gray!20},
			xlabel = {batch size $b$},
			ylabel = {nDCG@c},   
			title={\small{budget $c=100$}},
            title style={yshift=-1.5ex}, %
            symbolic x coords={2,4,8,16,32,64,128},
            xtick={2,4,8,16,32,64,128},
            xtick distance=20,
            enlarge x limits=0.05,
            xlabel near ticks,
            ylabel near ticks,
            every axis x label/.style={at={(0.5, -0.08)},anchor=near ticklabel},
            every axis y label/.style={at={(-0.14, 0.5)},rotate=90,anchor=near ticklabel},
			]
			
            \addplot [color=black, style=densely dashed, line width = 0.5pt] table [x index=0, y index=1, col sep = comma] {plots/ablation-study/budget-c-100/bm25_dl19_b_ndcg_c.txt};
			
			\addplot [color=red, mark=triangle*,mark size=1.5pt, line width = 0.5pt] table [x index=0, y index=2, col sep = comma] {plots/ablation-study/budget-c-100/bm25_dl19_b_ndcg_c.txt};

   			\addplot [color=cyan, mark=diamond*,mark size=1.5pt, line width = 0.5pt] table [x index=0, y index=4, col sep = comma] {plots/ablation-study/budget-c-100/bm25_dl19_b_ndcg_c.txt};	

      		\addplot [color=brown, mark=|, line width = 0.5pt] table [x index=0, y index=3, col sep = comma] {plots/ablation-study/budget-c-100/bm25_dl19_b_ndcg_c.txt};

   			\addplot [color=green!60!black, mark=x, line width = 0.5pt] table [x index=0, y index=5, col sep = comma] {plots/ablation-study/budget-c-100/bm25_dl19_b_ndcg_c.txt};
      
            \pgfplotsextra{
            \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
            \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
            \draw[gray, thick] (axis cs:64,\ymin) -- (axis cs:64,\ymax);
        }


      
		\end{axis}
	\end{tikzpicture}
        \end{subfigure}         
        \begin{subfigure}{0.33\textwidth}
        \begin{tikzpicture}
		\begin{axis}[
			width  = \textwidth,
			height = 0.9\textwidth,
			major x tick style = transparent,
			grid = major,
		    grid style = {dashed, gray!20},
			xlabel = {batch size $b$},
			ylabel = {Recall@c},   
			title={\small{budget $c=100$}},
            title style={yshift=-1.5ex}, %
            symbolic x coords={2,4,8,16,32,64,128},
            xtick={2,4,8,16,32,64,128},
            xlabel near ticks,
            ylabel near ticks,
            every axis x label/.style={at={(0.5, -0.08)},anchor=near ticklabel},
            every axis y label/.style={at={(-0.14, 0.5)},rotate=90,anchor=near ticklabel},
            enlarge x limits=0.05,
			]			
			\addplot [color=black, style=densely dashed,line width = 0.5pt] table [x index=0, y index=1, col sep = comma] {plots/ablation-study/budget-c-100/bm25_dl19_b_recall_c.txt};
			
			\addplot [color=red, mark=triangle*,mark size=1.5pt, line width = 0.5pt] table [x index=0, y index=2, col sep = comma] {plots/ablation-study/budget-c-100/bm25_dl19_b_recall_c.txt};

			\addplot [color=cyan, mark=diamond*, mark size=1.5pt,line width = 0.5pt] table [x index=0, y index=4, col sep = comma] {plots/ablation-study/budget-c-100/bm25_dl19_b_recall_c.txt};
   


      		\addplot [color=brown, mark=|, line width = 0.5pt] table [x index=0, y index=3, col sep = comma] {plots/ablation-study/budget-c-100/bm25_dl19_b_recall_c.txt};

   			\addplot [color=green!60!black, mark=x, line width = 0.5pt] table [x index=0, y index=5, col sep = comma] {plots/ablation-study/budget-c-100/bm25_dl19_b_recall_c.txt};
      
            \pgfplotsextra{
            \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
            \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
            \draw[gray, thick] (axis cs:64,\ymin) -- (axis cs:64,\ymax);
        }


      
		\end{axis}
	\end{tikzpicture}
        \end{subfigure}   

 \begin{subfigure}{0.33\textwidth}
            \begin{tikzpicture}
		\begin{axis}[
			width  = \linewidth,
			height = 0.9\linewidth,
			major x tick style = transparent,
			grid = major,
		    grid style = {dashed, gray!20},
			xlabel = {batch size $b$},
			ylabel = {nDCG@10},   
			title={\small{budget $c=1000$}},
            title style={yshift=-1.5ex}, %
            symbolic x coords={2,4,8,16,32,64,128},
            xtick={2,4,8,16,32,64,128},
            xtick distance=20,
            enlarge x limits=0.05,
            xlabel near ticks,
            ylabel near ticks,
            every axis x label/.style={at={(0.5, -0.08)},anchor=near ticklabel},
            every axis y label/.style={at={(-0.14, 0.5)},rotate=90,anchor=near ticklabel},
            ymax=0.75,
            ymin=0.70
			]
			
			\addplot [color=black, style=densely dashed, line width = 0.5pt] table [x index=0, y index=1, col sep = comma] {plots/ablation-study/budget-c-1000/bm25_dl19_b_ndcg_10.txt};
			
			\addplot [color=red, mark=triangle*,mark size=1.5pt, line width = 0.5pt] table [x index=0, y index=2, col sep = comma] {plots/ablation-study/budget-c-1000/bm25_dl19_b_ndcg_10.txt};

   			\addplot [color=cyan, mark=diamond*,mark size=1.5pt, line width = 0.5pt] table [x index=0, y index=4, col sep = comma] {plots/ablation-study/budget-c-1000/bm25_dl19_b_ndcg_10.txt};



      		\addplot [color=brown, mark=|, line width = 0.5pt] table [x index=0, y index=3, col sep = comma] {plots/ablation-study/budget-c-1000/bm25_dl19_b_ndcg_10.txt};

   			\addplot [color=green!60!black, mark=x, line width = 0.5pt] table [x index=0, y index=5, col sep = comma] {plots/ablation-study/budget-c-1000/bm25_dl19_b_ndcg_10.txt};
            
      
		\end{axis}
	\end{tikzpicture}
        \end{subfigure}   
         \begin{subfigure}{0.33\textwidth}
            \begin{tikzpicture}
		\begin{axis}[
			width  = \linewidth,
			height = 0.9\linewidth,
			major x tick style = transparent,
			grid = major,
		    grid style = {dashed, gray!20},
			xlabel = {batch size $b$},
			ylabel = {nDCG@c},   
            title style={yshift=-1.5ex}, %
			title={\small{budget $c=1000$}},
            symbolic x coords={2,4,8,16,32,64,128},
            xtick={2,4,8,16,32,64,128},
            xtick distance=20,
            enlarge x limits=0.05,
            xlabel near ticks,
            ylabel near ticks,
            every axis x label/.style={at={(0.5, -0.08)},anchor=near ticklabel},
            every axis y label/.style={at={(-0.14, 0.5)},rotate=90,anchor=near ticklabel},
			]
			

			\addplot [color=black, style=densely dashed, line width = 0.5pt] table [x index=0, y index=1, col sep = comma] {plots/ablation-study/budget-c-1000/bm25_dl19_b_ndcg_c.txt};
			
			\addplot [color=red, mark=triangle*,mark size=1.5pt, line width = 0.5pt] table [x index=0, y index=2, col sep = comma] {plots/ablation-study/budget-c-1000/bm25_dl19_b_ndcg_c.txt};

   			\addplot [color=cyan, mark=diamond*,mark size=1.5pt, line width = 0.5pt] table [x index=0, y index=4, col sep = comma] {plots/ablation-study/budget-c-1000/bm25_dl19_b_ndcg_c.txt};
      		

      		\addplot [color=brown, mark=|, line width = 0.5pt] table [x index=0, y index=3, col sep = comma] {plots/ablation-study/budget-c-1000/bm25_dl19_b_ndcg_c.txt};

   			\addplot [color=green!60!black, mark=x, line width = 0.5pt] table [x index=0, y index=5, col sep = comma] {plots/ablation-study/budget-c-1000/bm25_dl19_b_ndcg_c.txt};
            

			
      
		\end{axis}
	\end{tikzpicture}
        \end{subfigure} 
    \begin{subfigure}{0.33\textwidth}
        \begin{tikzpicture}
		\begin{axis}[
			width  = \linewidth,
			height = 0.9\linewidth,
			major x tick style = transparent,
			grid = major,
		    grid style = {dashed, gray!20},
			xlabel = {batch size $b$},
			ylabel = {Recall@c},   
			title={\small{budget $c=1000$}},
            title style={yshift=-1.5ex}, %
            symbolic x coords={2,4,8,16,32,64,128},
            xtick={2,4,8,16,32,64,128},
            xlabel near ticks,
            ylabel near ticks,
            every axis x label/.style={at={(0.5, -0.08)},anchor=near ticklabel},
            every axis y label/.style={at={(-0.14, 0.5)},rotate=90,anchor=near ticklabel},
            enlarge x limits=0.05,
			]			
			\addplot [color=black, style=densely dashed,line width = 0.5pt] table [x index=0, y index=1, col sep = comma] {plots/ablation-study/budget-c-1000/bm25_dl19_b_recall_c.txt};
			
			\addplot [color=red, mark=triangle*,mark size=1.5pt, line width = 0.5pt] table [x index=0, y index=2, col sep = comma] {plots/ablation-study/budget-c-1000/bm25_dl19_b_recall_c.txt};
	
			\addplot [color=cyan, mark=diamond*,mark size=1.5pt, line width = 0.5pt] table [x index=0, y index=4, col sep = comma] {plots/ablation-study/budget-c-1000/bm25_dl19_b_recall_c.txt};



         	\addplot [color=brown, mark=|, line width = 0.5pt] table [x index=0, y index=3, col sep = comma] {plots/ablation-study/budget-c-1000/bm25_dl19_b_recall_c.txt};

   			\addplot [color=green!60!black, mark=x, line width = 0.5pt] table [x index=0, y index=5, col sep = comma] {plots/ablation-study/budget-c-1000/bm25_dl19_b_recall_c.txt};
      
		\end{axis}
	\end{tikzpicture}
        \end{subfigure}   

        
\vspace{\baselineskip}
\begin{minipage}{\textwidth}
\begin{center}
\ref{dl19_batch_named}
\end{center}
\end{minipage}   
 \normalsize
    \caption{Performance comparison of methods on \textbf{TREC DL19} dataset when the batch size $b$ vary with neighbors $k=16$. The vertical lines separate the region where $b>c$. } 
    \label{fig:ablation-batch-dl-19}
    \Description{}
\end{figure*}






==> plots/ablation-batch-dl-20.tex <==

\begin{figure*}
        \begin{subfigure}[b]{0.33\textwidth}
        \begin{tikzpicture}
		\begin{axis}[
			width  = \linewidth,
			height = 0.9\linewidth,
			major x tick style = transparent,
			grid = major,
		    grid style = {dashed, gray!20},
			xlabel = {batch size $b$},
			ylabel = {nDCG@10},
			title={\small{budget $c=50$}},
            title style={yshift=-1.5ex}, %
            symbolic x coords={2,4,8,16,32,64,128},
            xtick={2,4,8,16,32,64,128},
            xtick distance=20,
            enlarge x limits=0.05,
            xlabel near ticks,
            ylabel near ticks,
            every axis x label/.style={at={(0.5, -0.08)},anchor=near ticklabel},
            every axis y label/.style={at={(-0.14, 0.5)},rotate=90,anchor=near ticklabel},
			]
   
			\addplot [color=black, style=densely dashed, line width = 0.5pt] table [x index=0, y index=1, col sep = comma] {plots/ablation-study/budget-c-50/bm25_dl20_b_ndcg_10.txt};
			
			\addplot [color=red, mark=triangle*,mark size=1.5pt, line width = 0.5pt] table [x index=0, y index=2, col sep = comma] {plots/ablation-study/budget-c-50/bm25_dl20_b_ndcg_10.txt};
			
			\addplot [color=cyan, mark=diamond*, mark size=1.5pt, line width = 0.5pt] table [x index=0, y index=4, col sep = comma] {plots/ablation-study/budget-c-50/bm25_dl20_b_ndcg_10.txt};


			\addplot [color=brown, mark=|, line width = 0.5pt] table [x index=0, y index=3, col sep = comma] {plots/ablation-study/budget-c-50/bm25_dl20_b_ndcg_10.txt};

   			\addplot [color=green!60!black, mark=x, line width = 0.5pt] table [x index=0, y index=5, col sep = comma] {plots/ablation-study/budget-c-50/bm25_dl20_b_ndcg_10.txt};

            \pgfplotsextra{
            \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
            \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
            \draw[gray, thick] (axis cs:32,\ymin) -- (axis cs:32,\ymax);
        }

		\end{axis}
	\end{tikzpicture}%
        \end{subfigure}
        \begin{subfigure}[b]{0.33\textwidth}
            \begin{tikzpicture}
		\begin{axis}[
			width  = \linewidth,
			height = 0.9\textwidth,
			major x tick style = transparent,
			grid = major,
		    grid style = {dashed, gray!20},
			xlabel = {batch size $b$},
			ylabel = {nDCG@c},            
			title={\small{budget $c=50$}},
            title style={yshift=-1.5ex}, %
            symbolic x coords={2,4,8,16,32,64,128},
            xtick={2,4,8,16,32,64,128},
            xtick distance=20,
            enlarge x limits=0.05,
            xlabel near ticks,
            ylabel near ticks,
            every axis x label/.style={at={(0.5, -0.08)},anchor=near ticklabel},
            every axis y label/.style={at={(-0.14, 0.5)},rotate=90,anchor=near ticklabel},
			]
			
			\addplot [color=black, style=densely dashed, line width = 0.5pt] table [x index=0, y index=1, col sep = comma] {plots/ablation-study/budget-c-50/bm25_dl20_b_ndcg_c.txt};
			
			\addplot [color=red, mark=triangle*, mark size=1.5pt,line width = 0.5pt] table [x index=0, y index=2, col sep = comma] {plots/ablation-study/budget-c-50/bm25_dl20_b_ndcg_c.txt};
   
   			\addplot [color=cyan, mark=diamond*,mark size=1.5pt, line width = 0.5pt] table [x index=0, y index=4, col sep = comma] {plots/ablation-study/budget-c-50/bm25_dl20_b_ndcg_c.txt};



   			\addplot [color=brown, mark=|, line width = 0.5pt] table [x index=0, y index=3, col sep = comma] {plots/ablation-study/budget-c-50/bm25_dl20_b_ndcg_c.txt};

   			\addplot [color=green!60!black, mark=x, line width = 0.5pt] table [x index=0, y index=5, col sep = comma] {plots/ablation-study/budget-c-50/bm25_dl20_b_ndcg_c.txt};
      
            \pgfplotsextra{
            \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
            \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
            \draw[gray, thick] (axis cs:32,\ymin) -- (axis cs:32,\ymax);
        }

      
		\end{axis}
	\end{tikzpicture}
        \end{subfigure}  
	    \begin{subfigure}[b]{0.33\textwidth}
        \begin{tikzpicture}
		\begin{axis}[
			width  = \linewidth,
			height = 0.9\linewidth,
			major x tick style = transparent,
			grid = major,
		    grid style = {dashed, gray!20},
			xlabel = {batch size $b$},
			ylabel = {Recall@c},            
			title={\small{budget $c=50$}},
            title style={yshift=-1.5ex}, %
            legend columns=-1,
            legend entries={Baseline bm25>>MonoT5;,\sys{BM25};, \sys{BM25}+\setaff;,\sys{BM25}+\laff;,\quamsys{BM25} },
            legend to name=dl20_batch_named,
            symbolic x coords={2,4,8,16,32,64,128},
            xtick={2,4,8,16,32,64,128},
            xlabel near ticks,
            ylabel near ticks,
            every axis x label/.style={at={(0.5, -0.08)},anchor=near ticklabel},
            every axis y label/.style={at={(-0.14, 0.5)},rotate=90,anchor=near ticklabel},
            enlarge x limits=0.05,
			]

			\addplot [color=black,style=densely dashed, line width = 0.5pt] table [x index=0, y index=1, col sep = comma] {plots/ablation-study/budget-c-50/bm25_dl20_b_recall_c.txt};
   
            \addplot [color=red, mark=triangle*, mark size=1.5pt,line width = 0.5pt] table [x index=0, y index=2, col sep = comma] {plots/ablation-study/budget-c-50/bm25_dl20_b_recall_c.txt};

            \addplot [color=cyan, mark=diamond*,mark size=1.5pt, line width = 0.5pt] table [x index=0, y index=4, col sep = comma] {plots/ablation-study/budget-c-50/bm25_dl20_b_recall_c.txt};


            \addplot [color=brown, mark=|, line width = 0.5pt] table [x index=0, y index=3, col sep = comma] {plots/ablation-study/budget-c-50/bm25_dl20_b_recall_c.txt};

   			\addplot [color=green!60!black, mark=x, line width = 0.5pt] table [x index=0, y index=5, col sep = comma] {plots/ablation-study/budget-c-50/bm25_dl20_b_recall_c.txt};
      
            \pgfplotsextra{
            \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
            \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
            \draw[gray, thick] (axis cs:32,\ymin) -- (axis cs:32,\ymax);
        }

		\end{axis}
	\end{tikzpicture}
        \end{subfigure}
        
    \vspace{1.0mm}    
 \begin{subfigure}{0.33\textwidth}
            \begin{tikzpicture}
		\begin{axis}[
			width  = \linewidth,
			height = 0.9\linewidth,
			major x tick style = transparent,
			grid = major,
		    grid style = {dashed, gray!20},
			xlabel = {batch size $b$},
			ylabel = {nDCG@10},   
			title={\small{budget $c=100$}},
            title style={yshift=-1.5ex}, %
            symbolic x coords={2,4,8,16,32,64,128},
            xtick={2,4,8,16,32,64,128},
            xtick distance=20,
            enlarge x limits=0.05,
            xlabel near ticks,
            ylabel near ticks,
            every axis x label/.style={at={(0.5, -0.08)},anchor=near ticklabel},
            every axis y label/.style={at={(-0.14, 0.5)},rotate=90,anchor=near ticklabel},
			]
			
			\addplot [color=black, style=densely dashed, line width = 0.5pt] table [x index=0, y index=1, col sep = comma] {plots/ablation-study/budget-c-100/bm25_dl20_b_ndcg_10.txt};
			
			\addplot [color=red, mark=triangle*, mark size=1.5pt,line width = 0.5pt] table [x index=0, y index=2, col sep = comma] {plots/ablation-study/budget-c-100/bm25_dl20_b_ndcg_10.txt};

   			\addplot [color=cyan, mark=diamond*,mark size=1.5pt, line width = 0.5pt] table [x index=0, y index=4, col sep = comma] {plots/ablation-study/budget-c-100/bm25_dl20_b_ndcg_10.txt};


   			\addplot [color=brown, mark=|, line width = 0.5pt] table [x index=0, y index=3, col sep = comma] {plots/ablation-study/budget-c-100/bm25_dl20_b_ndcg_10.txt};

   			\addplot [color=green!60!black, mark=x, line width = 0.5pt] table [x index=0, y index=5, col sep = comma] {plots/ablation-study/budget-c-100/bm25_dl20_b_ndcg_10.txt};

            \pgfplotsextra{
            \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
            \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
            \draw[gray, thick] (axis cs:64,\ymin) -- (axis cs:64,\ymax);
        }
      
		\end{axis}
	\end{tikzpicture}
        \end{subfigure}  
 \begin{subfigure}{0.33\textwidth}
            \begin{tikzpicture}
		\begin{axis}[
			width  = \linewidth,
			height = 0.9\linewidth,
			major x tick style = transparent,
			grid = major,
		    grid style = {dashed, gray!20},
			xlabel = {batch size $b$},
			ylabel = {nDCG@c},   
			title={\small{budget $c=100$}},
            title style={yshift=-1.5ex}, %
            symbolic x coords={2,4,8,16,32,64,128},
            xtick={2,4,8,16,32,64,128},
            xtick distance=20,
            enlarge x limits=0.05,
            xlabel near ticks,
            ylabel near ticks,
            every axis x label/.style={at={(0.5, -0.08)},anchor=near ticklabel},
            every axis y label/.style={at={(-0.14, 0.5)},rotate=90,anchor=near ticklabel},
			]
			
            \addplot [color=black, style=densely dashed, line width = 0.5pt] table [x index=0, y index=1, col sep = comma] {plots/ablation-study/budget-c-100/bm25_dl20_b_ndcg_c.txt};
			
			\addplot [color=red, mark=triangle*,mark size=1.5pt, line width = 0.5pt] table [x index=0, y index=2, col sep = comma] {plots/ablation-study/budget-c-100/bm25_dl20_b_ndcg_c.txt};

   			\addplot [color=cyan, mark=diamond*,mark size=1.5pt, line width = 0.5pt] table [x index=0, y index=4, col sep = comma] {plots/ablation-study/budget-c-100/bm25_dl20_b_ndcg_c.txt};	

      		\addplot [color=brown, mark=|, line width = 0.5pt] table [x index=0, y index=3, col sep = comma] {plots/ablation-study/budget-c-100/bm25_dl20_b_ndcg_c.txt};

   			\addplot [color=green!60!black, mark=x, line width = 0.5pt] table [x index=0, y index=5, col sep = comma] {plots/ablation-study/budget-c-100/bm25_dl20_b_ndcg_c.txt};
      
            \pgfplotsextra{
            \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
            \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
            \draw[gray, thick] (axis cs:64,\ymin) -- (axis cs:64,\ymax);
        }


      
		\end{axis}
	\end{tikzpicture}
        \end{subfigure}         
        \begin{subfigure}{0.33\textwidth}
        \begin{tikzpicture}
		\begin{axis}[
			width  = \textwidth,
			height = 0.9\textwidth,
			major x tick style = transparent,
			grid = major,
		    grid style = {dashed, gray!20},
			xlabel = {batch size $b$},
			ylabel = {Recall@c},   
			title={\small{budget $c=100$}},
            title style={yshift=-1.5ex}, %
            symbolic x coords={2,4,8,16,32,64,128},
            xtick={2,4,8,16,32,64,128},
            xlabel near ticks,
            ylabel near ticks,
            every axis x label/.style={at={(0.5, -0.08)},anchor=near ticklabel},
            every axis y label/.style={at={(-0.14, 0.5)},rotate=90,anchor=near ticklabel},
            enlarge x limits=0.05,
			]			
			\addplot [color=black, style=densely dashed,line width = 0.5pt] table [x index=0, y index=1, col sep = comma] {plots/ablation-study/budget-c-100/bm25_dl20_b_recall_c.txt};
			
			\addplot [color=red, mark=triangle*,mark size=1.5pt, line width = 0.5pt] table [x index=0, y index=2, col sep = comma] {plots/ablation-study/budget-c-100/bm25_dl20_b_recall_c.txt};

			\addplot [color=cyan, mark=diamond*, mark size=1.5pt,line width = 0.5pt] table [x index=0, y index=4, col sep = comma] {plots/ablation-study/budget-c-100/bm25_dl20_b_recall_c.txt};


      		\addplot [color=brown, mark=|, line width = 0.5pt] table [x index=0, y index=3, col sep = comma] {plots/ablation-study/budget-c-100/bm25_dl20_b_recall_c.txt};

   			\addplot [color=green!60!black, mark=x, line width = 0.5pt] table [x index=0, y index=5, col sep = comma] {plots/ablation-study/budget-c-100/bm25_dl20_b_recall_c.txt};
      
            \pgfplotsextra{
            \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
            \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
            \draw[gray, thick] (axis cs:64,\ymin) -- (axis cs:64,\ymax);
        }


      
		\end{axis}
	\end{tikzpicture}
        \end{subfigure}   

 \begin{subfigure}{0.33\textwidth}
            \begin{tikzpicture}
		\begin{axis}[
			width  = \linewidth,
			height = 0.9\linewidth,
			major x tick style = transparent,
			grid = major,
		    grid style = {dashed, gray!20},
			xlabel = {batch size $b$},
			ylabel = {nDCG@10},   
			title={\small{budget $c=1000$}},
            title style={yshift=-1.5ex}, %
            symbolic x coords={2,4,8,16,32,64,128},
            xtick={2,4,8,16,32,64,128},
            xtick distance=20,
            enlarge x limits=0.05,
            xlabel near ticks,
            ylabel near ticks,
            every axis x label/.style={at={(0.5, -0.08)},anchor=near ticklabel},
            every axis y label/.style={at={(-0.14, 0.5)},rotate=90,anchor=near ticklabel},
            ymax=0.73,
            ymin=0.69
			]
			
			\addplot [color=black, style=densely dashed, line width = 0.5pt] table [x index=0, y index=1, col sep = comma] {plots/ablation-study/budget-c-1000/bm25_dl20_b_ndcg_10.txt};
			
			\addplot [color=red, mark=triangle*,mark size=1.5pt, line width = 0.5pt] table [x index=0, y index=2, col sep = comma] {plots/ablation-study/budget-c-1000/bm25_dl20_b_ndcg_10.txt};

   			\addplot [color=cyan, mark=diamond*,mark size=1.5pt, line width = 0.5pt] table [x index=0, y index=4, col sep = comma] {plots/ablation-study/budget-c-1000/bm25_dl20_b_ndcg_10.txt};


      		\addplot [color=brown, mark=|, line width = 0.5pt] table [x index=0, y index=3, col sep = comma] {plots/ablation-study/budget-c-1000/bm25_dl20_b_ndcg_10.txt};

   			\addplot [color=green!60!black, mark=x, line width = 0.5pt] table [x index=0, y index=5, col sep = comma] {plots/ablation-study/budget-c-1000/bm25_dl20_b_ndcg_10.txt};
            
      
		\end{axis}
	\end{tikzpicture}
        \end{subfigure}   
         \begin{subfigure}{0.33\textwidth}
            \begin{tikzpicture}
		\begin{axis}[
			width  = \linewidth,
			height = 0.9\linewidth,
			major x tick style = transparent,
			grid = major,
		    grid style = {dashed, gray!20},
			xlabel = {batch size $b$},
			ylabel = {nDCG@c},   
            title style={yshift=-1.5ex}, %
			title={\small{budget $c=1000$}},
            symbolic x coords={2,4,8,16,32,64,128},
            xtick={2,4,8,16,32,64,128},
            xtick distance=20,
            enlarge x limits=0.05,
            xlabel near ticks,
            ylabel near ticks,
            every axis x label/.style={at={(0.5, -0.08)},anchor=near ticklabel},
            every axis y label/.style={at={(-0.14, 0.5)},rotate=90,anchor=near ticklabel},
			]
			

			\addplot [color=black, style=densely dashed, line width = 0.5pt] table [x index=0, y index=1, col sep = comma] {plots/ablation-study/budget-c-1000/bm25_dl20_b_ndcg_c.txt};
			
			\addplot [color=red, mark=triangle*,mark size=1.5pt, line width = 0.5pt] table [x index=0, y index=2, col sep = comma] {plots/ablation-study/budget-c-1000/bm25_dl20_b_ndcg_c.txt};

   			\addplot [color=cyan, mark=diamond*,mark size=1.5pt, line width = 0.5pt] table [x index=0, y index=4, col sep = comma] {plots/ablation-study/budget-c-1000/bm25_dl20_b_ndcg_c.txt};
      		


      		\addplot [color=brown, mark=|, line width = 0.5pt] table [x index=0, y index=3, col sep = comma] {plots/ablation-study/budget-c-1000/bm25_dl20_b_ndcg_c.txt};

   			\addplot [color=green!60!black, mark=x, line width = 0.5pt] table [x index=0, y index=5, col sep = comma] {plots/ablation-study/budget-c-1000/bm25_dl20_b_ndcg_c.txt};
            

			
      
		\end{axis}
	\end{tikzpicture}
        \end{subfigure} 
    \begin{subfigure}{0.33\textwidth}
        \begin{tikzpicture}
		\begin{axis}[
			width  = \linewidth,
			height = 0.9\linewidth,
			major x tick style = transparent,
			grid = major,
		    grid style = {dashed, gray!20},
			xlabel = {batch size $b$},
			ylabel = {Recall@c},   
			title={\small{budget $c=1000$}},
            title style={yshift=-1.5ex}, %
            symbolic x coords={2,4,8,16,32,64,128},
            xtick={2,4,8,16,32,64,128},
            xlabel near ticks,
            ylabel near ticks,
            every axis x label/.style={at={(0.5, -0.08)},anchor=near ticklabel},
            every axis y label/.style={at={(-0.14, 0.5)},rotate=90,anchor=near ticklabel},
            enlarge x limits=0.05,
			]			
			\addplot [color=black, style=densely dashed,line width = 0.5pt] table [x index=0, y index=1, col sep = comma] {plots/ablation-study/budget-c-1000/bm25_dl20_b_recall_c.txt};
			
			\addplot [color=red, mark=triangle*,mark size=1.5pt, line width = 0.5pt] table [x index=0, y index=2, col sep = comma] {plots/ablation-study/budget-c-1000/bm25_dl20_b_recall_c.txt};
	
			\addplot [color=cyan, mark=diamond*,mark size=1.5pt, line width = 0.5pt] table [x index=0, y index=4, col sep = comma] {plots/ablation-study/budget-c-1000/bm25_dl20_b_recall_c.txt};

         	\addplot [color=brown, mark=|, line width = 0.5pt] table [x index=0, y index=3, col sep = comma] {plots/ablation-study/budget-c-1000/bm25_dl20_b_recall_c.txt};

   			\addplot [color=green!60!black, mark=x, line width = 0.5pt] table [x index=0, y index=5, col sep = comma] {plots/ablation-study/budget-c-1000/bm25_dl20_b_recall_c.txt};
      
		\end{axis}
	\end{tikzpicture}
        \end{subfigure}   

        
\vspace{\baselineskip}
\begin{minipage}{\textwidth}
\begin{center}
\ref{dl20_batch_named}
\end{center}
\end{minipage}   
 \normalsize
    \caption{Performance comparison of methods on \textbf{TREC DL20} dataset when the batch size $b$ vary with neighbors $k=16$. The vertical lines separate the region where $b>c$.} 
    \label{fig:ablation-batch-dl-20}
    \Description{}
\end{figure*}






==> plots/ablation-dl-19.tex <==

\begin{figure*}
        \begin{subfigure}[b]{0.33\textwidth}
        \begin{tikzpicture}
		\begin{axis}[
			width  = \linewidth,
			height = 0.9\linewidth,
			major x tick style = transparent,
			grid = major,
		    grid style = {dashed, gray!20},
			xlabel = {graph neighbours $k$},
			ylabel = {nDCG@10},
			title={\small{budget $c=50$}},
            title style={yshift=-1.5ex}, %
            symbolic x coords={2,4,8,16,32,64,128},
            xtick={2,4,8,16,32,64,128},
            xtick distance=20,
            enlarge x limits=0.05,
            xlabel near ticks,
            ylabel near ticks,
            every axis x label/.style={at={(0.5, -0.08)},anchor=near ticklabel},
            every axis y label/.style={at={(-0.14, 0.5)},rotate=90,anchor=near ticklabel},
			]
   
			\addplot [color=black, style=densely dashed, line width = 0.5pt] table [x index=0, y index=1, col sep = comma] {plots/ablation-study/bm25_dl19_c50_k_ndcg_10.txt};
			
			\addplot [color=red, mark=triangle*,mark size=1.5pt, line width = 0.5pt] table [x index=0, y index=2, col sep = comma] {plots/ablation-study/bm25_dl19_c50_k_ndcg_10.txt};
			

            \addplot [color=cyan, mark=+,mark size=1.5pt, line width = 0.5pt] table [x index=0, y index=4, col sep = comma] {plots/ablation-study/bm25_dl19_c50_k_ndcg_10.txt};   

			\addplot [color=brown, mark=|, line width = 0.5pt] table [x index=0, y index=5, col sep = comma] {plots/ablation-study/bm25_dl19_c50_k_ndcg_10.txt};

   			\addplot [color=green!60!black, mark=x, line width = 0.5pt] table [x index=0, y index=6, col sep = comma] {plots/ablation-study/bm25_dl19_c50_k_ndcg_10.txt};
      

      

		\end{axis}
	\end{tikzpicture}%
        \end{subfigure}
        \begin{subfigure}[b]{0.33\textwidth}
            \begin{tikzpicture}
		\begin{axis}[
			width  = \linewidth,
			height = 0.9\textwidth,
			major x tick style = transparent,
			grid = major,
		    grid style = {dashed, gray!20},
			xlabel = {graph neighbours $k$},
			ylabel = {nDCG@c},            
			title={\small{budget $c=50$}},
            title style={yshift=-1.5ex}, %
            symbolic x coords={2,4,8,16,32,64,128},
            xtick={2,4,8,16,32,64,128},
            xtick distance=20,
            enlarge x limits=0.05,
            xlabel near ticks,
            ylabel near ticks,
            every axis x label/.style={at={(0.5, -0.08)},anchor=near ticklabel},
            every axis y label/.style={at={(-0.14, 0.5)},rotate=90,anchor=near ticklabel},
			]
			
			\addplot [color=black, style=densely dashed, line width = 0.5pt] table [x index=0, y index=1, col sep = comma] {plots/ablation-study/bm25_dl19_c50_k_ndcg_c.txt};
			
			\addplot [color=red, mark=triangle*, mark size=1.5pt,line width = 0.5pt] table [x index=0, y index=2, col sep = comma] {plots/ablation-study/bm25_dl19_c50_k_ndcg_c.txt};
   
			
            \addplot [color=cyan, mark=+,mark size=1.5pt, line width = 0.5pt] table [x index=0, y index=4, col sep = comma] {plots/ablation-study/bm25_dl19_c50_k_ndcg_c.txt};


   			\addplot [color=brown, mark=|, line width = 0.5pt] table [x index=0, y index=5, col sep = comma] {plots/ablation-study/bm25_dl19_c50_k_ndcg_c.txt};

   			\addplot [color=green!60!black, mark=x, line width = 0.5pt] table [x index=0, y index=6, col sep = comma] {plots/ablation-study/bm25_dl19_c50_k_ndcg_c.txt};
      
		\end{axis}
	\end{tikzpicture}
        \end{subfigure}  
	    \begin{subfigure}[b]{0.33\textwidth}
        \begin{tikzpicture}
		\begin{axis}[
			width  = \linewidth,
			height = 0.9\linewidth,
			major x tick style = transparent,
			grid = major,
		    grid style = {dashed, gray!20},
			xlabel = {graph neighbours $k$},
			ylabel = {Recall@c},            
			title={\small{budget $c=50$}},
            title style={yshift=-1.5ex}, %
            legend columns=-1,
            legend entries={Baseline bm25>>MonoT5;,\sys{BM25};, \sys{BM25}+\setaff;,\sys{BM25}+\laff;,\quamsys{BM25} },
            legend to name=dl19_named,
            symbolic x coords={2,4,8,16,32,64,128},
            xtick={2,4,8,16,32,64,128},
            xlabel near ticks,
            ylabel near ticks,
            every axis x label/.style={at={(0.5, -0.08)},anchor=near ticklabel},
            every axis y label/.style={at={(-0.14, 0.5)},rotate=90,anchor=near ticklabel},
            enlarge x limits=0.05,
			]

			\addplot [color=black,style=densely dashed, line width = 0.5pt] table [x index=0, y index=1, col sep = comma] {plots/ablation-study/bm25_dl19_c50_k_recall_c.txt};

            \addplot [color=red, mark=triangle*, mark size=1.5pt,line width = 0.5pt] table [x index=0, y index=2, col sep = comma] {plots/ablation-study/bm25_dl19_c50_k_recall_c.txt};

            
            \addplot [color=cyan, mark=+,mark size=1.5pt, line width = 0.5pt] table [x index=0, y index=4, col sep = comma] {plots/ablation-study/bm25_dl19_c50_k_recall_c.txt};

            \addplot [color=brown, mark=|, line width = 0.5pt] table [x index=0, y index=5, col sep = comma] {plots/ablation-study/bm25_dl19_c50_k_recall_c.txt};

   			\addplot [color=green!60!black, mark=x, line width = 0.5pt] table [x index=0, y index=6, col sep = comma] {plots/ablation-study/bm25_dl19_c50_k_recall_c.txt};
	 
		\end{axis}
	\end{tikzpicture}
        \end{subfigure}
        
    \vspace{1.0mm}    
 \begin{subfigure}{0.33\textwidth}
            \begin{tikzpicture}
		\begin{axis}[
			width  = \linewidth,
			height = 0.9\linewidth,
			major x tick style = transparent,
			grid = major,
		    grid style = {dashed, gray!20},
			xlabel = {graph neighbours $k$},
			ylabel = {nDCG@10},   
			title={\small{budget $c=100$}},
            title style={yshift=-1.5ex}, %
            symbolic x coords={2,4,8,16,32,64,128},
            xtick={2,4,8,16,32,64,128},
            xtick distance=20,
            enlarge x limits=0.05,
            xlabel near ticks,
            ylabel near ticks,
            every axis x label/.style={at={(0.5, -0.08)},anchor=near ticklabel},
            every axis y label/.style={at={(-0.14, 0.5)},rotate=90,anchor=near ticklabel},
			]
			
			\addplot [color=black, style=densely dashed, line width = 0.5pt] table [x index=0, y index=1, col sep = comma] {plots/ablation-study/bm25_dl19_c100_k_ndcg_10.txt};
			
			\addplot [color=red, mark=triangle*, mark size=1.5pt,line width = 0.5pt] table [x index=0, y index=2, col sep = comma] {plots/ablation-study/bm25_dl19_c100_k_ndcg_10.txt};


			\addplot [color=cyan, mark=+,mark size=1.5pt, line width = 0.5pt] table [x index=0, y index=4, col sep = comma] {plots/ablation-study/bm25_dl19_c100_k_ndcg_10.txt};

   			\addplot [color=brown, mark=|, line width = 0.5pt] table [x index=0, y index=5, col sep = comma] {plots/ablation-study/bm25_dl19_c100_k_ndcg_10.txt};

   			\addplot [color=green!60!black, mark=x, line width = 0.5pt] table [x index=0, y index=6, col sep = comma] {plots/ablation-study/bm25_dl19_c100_k_ndcg_10.txt};
      

      
		\end{axis}
	\end{tikzpicture}
        \end{subfigure}  
 \begin{subfigure}{0.33\textwidth}
            \begin{tikzpicture}
		\begin{axis}[
			width  = \linewidth,
			height = 0.9\linewidth,
			major x tick style = transparent,
			grid = major,
		    grid style = {dashed, gray!20},
			xlabel = {graph neighbours $k$},
			ylabel = {nDCG@c},   
			title={\small{budget $c=100$}},
            title style={yshift=-1.5ex}, %
            symbolic x coords={2,4,8,16,32,64,128},
            xtick={2,4,8,16,32,64,128},
            xtick distance=20,
            enlarge x limits=0.05,
            xlabel near ticks,
            ylabel near ticks,
            every axis x label/.style={at={(0.5, -0.08)},anchor=near ticklabel},
            every axis y label/.style={at={(-0.14, 0.5)},rotate=90,anchor=near ticklabel},
			]
			
            \addplot [color=black, style=densely dashed, line width = 0.5pt] table [x index=0, y index=1, col sep = comma] {plots/ablation-study/bm25_dl19_c100_k_ndcg_c.txt};
			
			\addplot [color=red, mark=triangle*,mark size=1.5pt, line width = 0.5pt] table [x index=0, y index=2, col sep = comma] {plots/ablation-study/bm25_dl19_c100_k_ndcg_c.txt};


            \addplot [color=cyan, mark=+,mark size=1.5pt, line width = 0.5pt] table [x index=0, y index=4, col sep = comma] {plots/ablation-study/bm25_dl19_c100_k_ndcg_c.txt};

      		\addplot [color=brown, mark=|, line width = 0.5pt] table [x index=0, y index=5, col sep = comma] {plots/ablation-study/bm25_dl19_c100_k_ndcg_c.txt};

   			\addplot [color=green!60!black, mark=x, line width = 0.5pt] table [x index=0, y index=6, col sep = comma] {plots/ablation-study/bm25_dl19_c100_k_ndcg_c.txt};
      
		\end{axis}
	\end{tikzpicture}
        \end{subfigure}         
        \begin{subfigure}{0.33\textwidth}
        \begin{tikzpicture}
		\begin{axis}[
			width  = \textwidth,
			height = 0.9\textwidth,
			major x tick style = transparent,
			grid = major,
		    grid style = {dashed, gray!20},
			xlabel = {graph neighbours $k$},
			ylabel = {Recall@c},   
			title={\small{budget $c=100$}},
            title style={yshift=-1.5ex}, %
            symbolic x coords={2,4,8,16,32,64,128},
            xtick={2,4,8,16,32,64,128},
            xlabel near ticks,
            ylabel near ticks,
            every axis x label/.style={at={(0.5, -0.08)},anchor=near ticklabel},
            every axis y label/.style={at={(-0.14, 0.5)},rotate=90,anchor=near ticklabel},
            enlarge x limits=0.05,
			]			
			\addplot [color=black, style=densely dashed,line width = 0.5pt] table [x index=0, y index=1, col sep = comma] {plots/ablation-study/bm25_dl19_c100_k_recall_c.txt};
			
			\addplot [color=red, mark=triangle*,mark size=1.5pt, line width = 0.5pt] table [x index=0, y index=2, col sep = comma] {plots/ablation-study/bm25_dl19_c100_k_recall_c.txt};

   
			\addplot [color=cyan, mark=+,mark size=1.5pt, line width = 0.5pt] table [x index=0, y index=4, col sep = comma] {plots/ablation-study/bm25_dl19_c100_k_recall_c.txt};

      		\addplot [color=brown, mark=|, line width = 0.5pt] table [x index=0, y index=5, col sep = comma] {plots/ablation-study/bm25_dl19_c100_k_recall_c.txt};

   			\addplot [color=green!60!black, mark=x, line width = 0.5pt] table [x index=0, y index=6, col sep = comma] {plots/ablation-study/bm25_dl19_c100_k_recall_c.txt};
		\end{axis}
	\end{tikzpicture}
        \end{subfigure}   

 \begin{subfigure}{0.33\textwidth}
            \begin{tikzpicture}
		\begin{axis}[
			width  = \linewidth,
			height = 0.9\linewidth,
			major x tick style = transparent,
			grid = major,
		    grid style = {dashed, gray!20},
			xlabel = {graph neighbours $k$},
			ylabel = {nDCG@10},   
			title={\small{budget $c=1000$}},
            title style={yshift=-1.5ex}, %
            symbolic x coords={2,4,8,16,32,64,128},
            xtick={2,4,8,16,32,64,128},
            xtick distance=20,
            enlarge x limits=0.05,
            xlabel near ticks,
            ylabel near ticks,
            every axis x label/.style={at={(0.5, -0.08)},anchor=near ticklabel},
            every axis y label/.style={at={(-0.14, 0.5)},rotate=90,anchor=near ticklabel},
            ymax=0.75,
            ymin=0.70
			]
			
			\addplot [color=black, style=densely dashed, line width = 0.5pt] table [x index=0, y index=1, col sep = comma] {plots/ablation-study/bm25_dl19_c1000_k_ndcg_10.txt};
			
			\addplot [color=red, mark=triangle*,mark size=1.5pt, line width = 0.5pt] table [x index=0, y index=2, col sep = comma] {plots/ablation-study/bm25_dl19_c1000_k_ndcg_10.txt};


			\addplot [color=cyan, mark=+,mark size=1.5pt, line width = 0.5pt] table [x index=0, y index=4, col sep = comma] {plots/ablation-study/bm25_dl19_c1000_k_ndcg_10.txt};

      		\addplot [color=brown, mark=|, line width = 0.5pt] table [x index=0, y index=5, col sep = comma] {plots/ablation-study/bm25_dl19_c1000_k_ndcg_10.txt};

   			\addplot [color=green!60!black, mark=x, line width = 0.5pt] table [x index=0, y index=6, col sep = comma] {plots/ablation-study/bm25_dl19_c1000_k_ndcg_10.txt};
   
      
		\end{axis}
	\end{tikzpicture}
        \end{subfigure}   
         \begin{subfigure}{0.33\textwidth}
            \begin{tikzpicture}
		\begin{axis}[
			width  = \linewidth,
			height = 0.9\linewidth,
			major x tick style = transparent,
			grid = major,
		    grid style = {dashed, gray!20},
			xlabel = {graph neighbours $k$},
			ylabel = {nDCG@c},   
            title style={yshift=-1.5ex}, %
			title={\small{budget $c=1000$}},
            symbolic x coords={2,4,8,16,32,64,128},
            xtick={2,4,8,16,32,64,128},
            xtick distance=20,
            enlarge x limits=0.05,
            xlabel near ticks,
            ylabel near ticks,
            every axis x label/.style={at={(0.5, -0.08)},anchor=near ticklabel},
            every axis y label/.style={at={(-0.14, 0.5)},rotate=90,anchor=near ticklabel},
			]
			

			\addplot [color=black, style=densely dashed, line width = 0.5pt] table [x index=0, y index=1, col sep = comma] {plots/ablation-study/bm25_dl19_c1000_k_ndcg_c.txt};
			
			\addplot [color=red, mark=triangle*,mark size=1.5pt, line width = 0.5pt] table [x index=0, y index=2, col sep = comma] {plots/ablation-study/bm25_dl19_c1000_k_ndcg_c.txt};

      		
            \addplot [color=cyan, mark=+,mark size=1.5pt, line width = 0.5pt] table [x index=0, y index=4, col sep = comma] {plots/ablation-study/bm25_dl19_c1000_k_ndcg_c.txt};


      		\addplot [color=brown, mark=|, line width = 0.5pt] table [x index=0, y index=5, col sep = comma] {plots/ablation-study/bm25_dl19_c1000_k_ndcg_c.txt};

   			\addplot [color=green!60!black, mark=x, line width = 0.5pt] table [x index=0, y index=6, col sep = comma] {plots/ablation-study/bm25_dl19_c1000_k_ndcg_c.txt};
            

			
      
		\end{axis}
	\end{tikzpicture}
        \end{subfigure} 
    \begin{subfigure}{0.33\textwidth}
        \begin{tikzpicture}
		\begin{axis}[
			width  = \linewidth,
			height = 0.9\linewidth,
			major x tick style = transparent,
			grid = major,
		    grid style = {dashed, gray!20},
			xlabel = {graph neighbours $k$},
			ylabel = {Recall@c},   
			title={\small{budget $c=1000$}},
            title style={yshift=-1.5ex}, %
            symbolic x coords={2,4,8,16,32,64,128},
            xtick={2,4,8,16,32,64,128},
            xlabel near ticks,
            ylabel near ticks,
            every axis x label/.style={at={(0.5, -0.08)},anchor=near ticklabel},
            every axis y label/.style={at={(-0.14, 0.5)},rotate=90,anchor=near ticklabel},
            enlarge x limits=0.05,
			]			
			\addplot [color=black, style=densely dashed,line width = 0.5pt] table [x index=0, y index=1, col sep = comma] {plots/ablation-study/bm25_dl19_c1000_k_recall_c.txt};
			
			\addplot [color=red, mark=triangle*,mark size=1.5pt, line width = 0.5pt] table [x index=0, y index=2, col sep = comma] {plots/ablation-study/bm25_dl19_c1000_k_recall_c.txt};
	

			\addplot [color=cyan, mark=+,mark size=1.5pt, line width = 0.5pt] table [x index=0, y index=4, col sep = comma] {plots/ablation-study/bm25_dl19_c1000_k_recall_c.txt};


         	\addplot [color=brown, mark=|, line width = 0.5pt] table [x index=0, y index=5, col sep = comma] {plots/ablation-study/bm25_dl19_c1000_k_recall_c.txt};

   			\addplot [color=green!60!black, mark=x, line width = 0.5pt] table [x index=0, y index=6, col sep = comma] {plots/ablation-study/bm25_dl19_c1000_k_recall_c.txt};
      
		\end{axis}
	\end{tikzpicture}
        \end{subfigure}   

        
\vspace{\baselineskip}
\begin{minipage}{\textwidth}
\begin{center}
\ref{dl19_named}
\end{center}
\end{minipage}   
 \normalsize
    \caption{Performance comparison of methods on \textbf{TREC DL19} dataset when the number of neighbours $k$ vary with batch size $b=16$. } 
    \label{fig:ablation-dl-19}
    \Description{}
\end{figure*}






==> plots/ablation-dl-20.tex <==

\begin{figure*}
        \begin{subfigure}[b]{0.33\textwidth}
        \begin{tikzpicture}
		\begin{axis}[
			width  = \linewidth,
			height = 0.9\linewidth,
			major x tick style = transparent,
			grid = major,
		    grid style = {dashed, gray!20},
			xlabel = {graph neighbours $k$},
			ylabel = {nDCG@10},
			title={\small{budget $c=50$}},
            title style={yshift=-1.5ex}, %
            legend columns=-1,
            legend entries={Baseline bm25>>MonoT5;,\sys{BM25};, \sys{BM25}+\setaff;,\sys{BM25}+\laff;,\quamsys{BM25}},
            legend to name=dl20_named,
            symbolic x coords={2,4,8,16,32,64,128},
            xtick={2,4,8,16,32,64,128},
            xtick distance=20,
            enlarge x limits=0.05,
            xlabel near ticks,
            ylabel near ticks,
            every axis x label/.style={at={(0.5, -0.08)},anchor=near ticklabel},
            every axis y label/.style={at={(-0.14, 0.5)},rotate=90,anchor=near ticklabel},
			]
   
			\addplot [color=black, style=densely dashed, line width = 0.5pt] table [x index=0, y index=1, col sep = comma] {plots/ablation-study/bm25_dl20_c50_k_ndcg_10.txt};
			
			\addplot [color=red, mark=triangle*,mark size=1.5pt, line width = 0.5pt] table [x index=0, y index=2, col sep = comma] {plots/ablation-study/bm25_dl20_c50_k_ndcg_10.txt};
			
			

     		\addplot [color=cyan, mark=+, line width = 0.5pt] table [x index=0, y index=4, col sep = comma] {plots/ablation-study/bm25_dl20_c50_k_ndcg_10.txt};      
      		
            \addplot [color=brown, mark=|, line width = 0.5pt] table [x index=0, y index=5, col sep = comma] {plots/ablation-study/bm25_dl20_c50_k_ndcg_10.txt};

   			\addplot [color=green!60!black, mark=x, line width = 0.5pt] table [x index=0, y index=6, col sep = comma] {plots/ablation-study/bm25_dl20_c50_k_ndcg_10.txt};

		\end{axis}
	\end{tikzpicture}%
        \end{subfigure}
        \begin{subfigure}[b]{0.33\textwidth}
            \begin{tikzpicture}
		\begin{axis}[
			width  = \linewidth,
			height = 0.9\textwidth,
			major x tick style = transparent,
			grid = major,
		    grid style = {dashed, gray!20},
			xlabel = {graph neighbours $k$},
			ylabel = {nDCG@c},            
			title={\small{budget $c=50$}},
            title style={yshift=-1.5ex}, %
            symbolic x coords={2,4,8,16,32,64,128},
            xtick={2,4,8,16,32,64,128},
            xtick distance=20,
            enlarge x limits=0.05,
            xlabel near ticks,
            ylabel near ticks,
            every axis x label/.style={at={(0.5, -0.08)},anchor=near ticklabel},
            every axis y label/.style={at={(-0.14, 0.5)},rotate=90,anchor=near ticklabel},
			]
			
			\addplot [color=black, style=densely dashed, line width = 0.5pt] table [x index=0, y index=1, col sep = comma] {plots/ablation-study/bm25_dl20_c50_k_ndcg_c.txt};
			
			\addplot [color=red, mark=triangle*, mark size=1.5pt, line width = 0.5pt] table [x index=0, y index=2, col sep = comma] {plots/ablation-study/bm25_dl20_c50_k_ndcg_c.txt};
   
			

     		\addplot [color=cyan, mark=+, line width = 0.5pt] table [x index=0, y index=4, col sep = comma] {plots/ablation-study/bm25_dl20_c50_k_ndcg_c.txt};      
      		
            \addplot [color=brown, mark=|, line width = 0.5pt] table [x index=0, y index=5, col sep = comma] {plots/ablation-study/bm25_dl20_c50_k_ndcg_c.txt};

   			\addplot [color=green!60!black, mark=x, line width = 0.5pt] table [x index=0, y index=6, col sep = comma] {plots/ablation-study/bm25_dl20_c50_k_ndcg_c.txt};

			
		\end{axis}
	\end{tikzpicture}
        \end{subfigure}  
	    \begin{subfigure}[b]{0.33\textwidth}
            \begin{tikzpicture}
		\begin{axis}[
			width  = \linewidth,
			height = 0.9\linewidth,
			major x tick style = transparent,
			grid = major,
		    grid style = {dashed, gray!20},
			xlabel = {graph neighbours $k$},
			ylabel = {Recall@c},            
			title={\small{budget $c=50$}},
            title style={yshift=-1.5ex}, %
            symbolic x coords={2,4,8,16,32,64,128},
            xtick={2,4,8,16,32,64,128},
            xlabel near ticks,
            ylabel near ticks,
            every axis x label/.style={at={(0.5, -0.08)},anchor=near ticklabel},
            every axis y label/.style={at={(-0.14, 0.5)},rotate=90,anchor=near ticklabel},
            enlarge x limits=0.05,
			]

			\addplot [color=black,style=densely dashed, line width = 0.5pt] table [x index=0, y index=1, col sep = comma] {plots/ablation-study/bm25_dl20_c50_k_recall_c.txt};
			
			\addplot [color=red, mark=triangle*,mark size=1.5pt, line width = 0.5pt] table [x index=0, y index=2, col sep = comma] {plots/ablation-study/bm25_dl20_c50_k_recall_c.txt};



     		\addplot [color=cyan, mark=+, line width = 0.5pt] table [x index=0, y index=4, col sep = comma] {plots/ablation-study/bm25_dl20_c50_k_recall_c.txt};      
      		
            \addplot [color=brown, mark=|, line width = 0.5pt] table [x index=0, y index=5, col sep = comma] {plots/ablation-study/bm25_dl20_c50_k_recall_c.txt};

   			\addplot [color=green!60!black, mark=x, line width = 0.5pt] table [x index=0, y index=6, col sep = comma] {plots/ablation-study/bm25_dl20_c50_k_recall_c.txt};
      
	 
        
		\end{axis}
	\end{tikzpicture}
        \end{subfigure}
        
    \vspace{1.0mm}    
 \begin{subfigure}{0.33\textwidth}
            \begin{tikzpicture}
		\begin{axis}[
			width  = \linewidth,
			height = 0.9\linewidth,
			major x tick style = transparent,
			grid = major,
		    grid style = {dashed, gray!20},
			xlabel = {graph neighbours $k$},
			ylabel = {nDCG@10},   
			title={\small{budget $c=100$}},
            title style={yshift=-1.5ex}, %
            symbolic x coords={2,4,8,16,32,64,128},
            xtick={2,4,8,16,32,64,128},
            xtick distance=20,
            enlarge x limits=0.05,
            xlabel near ticks,
            ylabel near ticks,
            every axis x label/.style={at={(0.5, -0.08)},anchor=near ticklabel},
            every axis y label/.style={at={(-0.14, 0.5)},rotate=90,anchor=near ticklabel},
			]
			
			\addplot [color=black, style=densely dashed, line width = 0.5pt] table [x index=0, y index=1, col sep = comma] {plots/ablation-study/bm25_dl20_c100_k_ndcg_10.txt};
			
			\addplot [color=red, mark=triangle*, mark size=1.5pt,line width = 0.5pt] table [x index=0, y index=2, col sep = comma] {plots/ablation-study/bm25_dl20_c100_k_ndcg_10.txt};



     		\addplot [color=cyan, mark=+, line width = 0.5pt] table [x index=0, y index=4, col sep = comma] {plots/ablation-study/bm25_dl20_c100_k_ndcg_10.txt};      
      		
            \addplot [color=brown, mark=|, line width = 0.5pt] table [x index=0, y index=5, col sep = comma] {plots/ablation-study/bm25_dl20_c100_k_ndcg_10.txt};

   			\addplot [color=green!60!black, mark=x, line width = 0.5pt] table [x index=0, y index=6, col sep = comma] {plots/ablation-study/bm25_dl20_c100_k_ndcg_10.txt};
			
      
		\end{axis}
	\end{tikzpicture}
        \end{subfigure}  
 \begin{subfigure}{0.33\textwidth}
            \begin{tikzpicture}
		\begin{axis}[
			width  = \linewidth,
			height = 0.9\linewidth,
			major x tick style = transparent,
			grid = major,
		    grid style = {dashed, gray!20},
			xlabel = {graph neighbours $k$},
			ylabel = {nDCG@c},   
			title={\small{budget $c=100$}},
            title style={yshift=-1.5ex}, %
            symbolic x coords={2,4,8,16,32,64,128},
            xtick={2,4,8,16,32,64,128},
            xtick distance=20,
            enlarge x limits=0.05,
            xlabel near ticks,
            ylabel near ticks,
            every axis x label/.style={at={(0.5, -0.08)},anchor=near ticklabel},
            every axis y label/.style={at={(-0.14, 0.5)},rotate=90,anchor=near ticklabel},
			]
			
            \addplot [color=black, style=densely dashed, line width = 0.5pt] table [x index=0, y index=1, col sep = comma] {plots/ablation-study/bm25_dl20_c100_k_ndcg_c.txt};
			
			\addplot [color=red, mark=triangle*, mark size=1.5pt,line width = 0.5pt] table [x index=0, y index=2, col sep = comma] {plots/ablation-study/bm25_dl20_c100_k_ndcg_c.txt};




     		\addplot [color=cyan, mark=+, line width = 0.5pt] table [x index=0, y index=4, col sep = comma] {plots/ablation-study/bm25_dl20_c100_k_ndcg_c.txt};      
      		
            \addplot [color=brown, mark=|, line width = 0.5pt] table [x index=0, y index=5, col sep = comma] {plots/ablation-study/bm25_dl20_c100_k_ndcg_c.txt};

   			\addplot [color=green!60!black, mark=x, line width = 0.5pt] table [x index=0, y index=6, col sep = comma] {plots/ablation-study/bm25_dl20_c100_k_ndcg_c.txt};
			
			
      
		\end{axis}
	\end{tikzpicture}
        \end{subfigure}         
        \begin{subfigure}{0.33\textwidth}
        \begin{tikzpicture}
		\begin{axis}[
			width  = \textwidth,
			height = 0.9\textwidth,
			major x tick style = transparent,
			grid = major,
		    grid style = {dashed, gray!20},
			xlabel = {graph neighbours $k$},
			ylabel = {Recall@c},   
			title={\small{budget $c=100$}},
            title style={yshift=-1.5ex}, %
            symbolic x coords={2,4,8,16,32,64,128},
            xtick={2,4,8,16,32,64,128},
            xlabel near ticks,
            ylabel near ticks,
            every axis x label/.style={at={(0.5, -0.08)},anchor=near ticklabel},
            every axis y label/.style={at={(-0.14, 0.5)},rotate=90,anchor=near ticklabel},
            enlarge x limits=0.05,
			]			
			\addplot [color=black, style=densely dashed,line width = 0.5pt] table [x index=0, y index=1, col sep = comma] {plots/ablation-study/bm25_dl20_c100_k_recall_c.txt};
			
			\addplot [color=red, mark=triangle*, mark size=1.5pt,line width = 0.5pt] table [x index=0, y index=2, col sep = comma] {plots/ablation-study/bm25_dl20_c100_k_recall_c.txt};
   

     		\addplot [color=cyan, mark=+, line width = 0.5pt] table [x index=0, y index=4, col sep = comma] {plots/ablation-study/bm25_dl20_c100_k_recall_c.txt};      
      		
            \addplot [color=brown, mark=|, line width = 0.5pt] table [x index=0, y index=5, col sep = comma] {plots/ablation-study/bm25_dl20_c100_k_recall_c.txt};

   			\addplot [color=green!60!black, mark=x, line width = 0.5pt] table [x index=0, y index=6, col sep = comma] {plots/ablation-study/bm25_dl20_c100_k_recall_c.txt};

   
		\end{axis}
	\end{tikzpicture}
        \end{subfigure}   

 \begin{subfigure}{0.33\textwidth}
            \begin{tikzpicture}
		\begin{axis}[
			width  = \linewidth,
			height = 0.9\linewidth,
			major x tick style = transparent,
			grid = major,
		    grid style = {dashed, gray!20},
			xlabel = {graph neighbours $k$},
			ylabel = {nDCG@10},   
			title={\small{budget $c=1000$}},
            title style={yshift=-1.5ex}, %
            symbolic x coords={2,4,8,16,32,64,128},
            xtick={2,4,8,16,32,64,128},
            xtick distance=20,
            enlarge x limits=0.05,
            xlabel near ticks,
            ylabel near ticks,
            every axis x label/.style={at={(0.5, -0.08)},anchor=near ticklabel},
            every axis y label/.style={at={(-0.14, 0.5)},rotate=90,anchor=near ticklabel},
            ymax=0.74,
            ymin=0.69
			]
			
			\addplot [color=black, style=densely dashed, line width = 0.5pt] table [x index=0, y index=1, col sep = comma] {plots/ablation-study/bm25_dl20_c1000_k_ndcg_10.txt};
			
			\addplot [color=red, mark=triangle*,mark size=1.5pt, line width = 0.5pt] table [x index=0, y index=2, col sep = comma] {plots/ablation-study/bm25_dl20_c1000_k_ndcg_10.txt};


     		\addplot [color=cyan, mark=+, line width = 0.5pt] table [x index=0, y index=4, col sep = comma] {plots/ablation-study/bm25_dl20_c1000_k_ndcg_10.txt};      
      		
            \addplot [color=brown, mark=|, line width = 0.5pt] table [x index=0, y index=5, col sep = comma] {plots/ablation-study/bm25_dl20_c1000_k_ndcg_10.txt};

   			\addplot [color=green!60!black, mark=x, line width = 0.5pt] table [x index=0, y index=6, col sep = comma] {plots/ablation-study/bm25_dl20_c1000_k_ndcg_10.txt};
						
      
		\end{axis}
	\end{tikzpicture}
        \end{subfigure}   
         \begin{subfigure}{0.33\textwidth}
            \begin{tikzpicture}
		\begin{axis}[
			width  = \linewidth,
			height = 0.9\linewidth,
			major x tick style = transparent,
			grid = major,
		    grid style = {dashed, gray!20},
			xlabel = {graph neighbours $k$},
			ylabel = {nDCG@c},   
            title style={yshift=-1.5ex}, %
			title={\small{budget $c=1000$}},
            symbolic x coords={2,4,8,16,32,64,128},
            xtick={2,4,8,16,32,64,128},
            xtick distance=20,
            enlarge x limits=0.05,
            xlabel near ticks,
            ylabel near ticks,
            every axis x label/.style={at={(0.5, -0.08)},anchor=near ticklabel},
            every axis y label/.style={at={(-0.14, 0.5)},rotate=90,anchor=near ticklabel},
			]
			

			\addplot [color=black, style=densely dashed, line width = 0.5pt] table [x index=0, y index=1, col sep = comma] {plots/ablation-study/bm25_dl20_c1000_k_ndcg_c.txt};
			
			\addplot [color=red, mark=triangle*,mark size=1.5pt, line width = 0.5pt] table [x index=0, y index=2, col sep = comma] {plots/ablation-study/bm25_dl20_c1000_k_ndcg_c.txt};

      
     		\addplot [color=cyan, mark=+, line width = 0.5pt] table [x index=0, y index=4, col sep = comma] {plots/ablation-study/bm25_dl20_c1000_k_ndcg_c.txt};      
      		
            \addplot [color=brown, mark=|, line width = 0.5pt] table [x index=0, y index=5, col sep = comma] {plots/ablation-study/bm25_dl20_c1000_k_ndcg_c.txt};

   			\addplot [color=green!60!black, mark=x, line width = 0.5pt] table [x index=0, y index=6, col sep = comma] {plots/ablation-study/bm25_dl20_c1000_k_ndcg_c.txt};
			

			
      
		\end{axis}
	\end{tikzpicture}
        \end{subfigure} 
    \begin{subfigure}{0.33\textwidth}
        \begin{tikzpicture}
		\begin{axis}[
			width  = \linewidth,
			height = 0.9\linewidth,
			major x tick style = transparent,
			grid = major,
		    grid style = {dashed, gray!20},
			xlabel = {graph neighbours $k$},
			ylabel = {Recall@c},   
			title={\small{budget $c=1000$}},
            title style={yshift=-1.5ex}, %
            symbolic x coords={2,4,8,16,32,64,128},
            xtick={2,4,8,16,32,64,128},
            xlabel near ticks,
            ylabel near ticks,
            every axis x label/.style={at={(0.5, -0.08)},anchor=near ticklabel},
            every axis y label/.style={at={(-0.14, 0.5)},rotate=90,anchor=near ticklabel},
            enlarge x limits=0.05,
			]			
			\addplot [color=black, style=densely dashed,line width = 0.5pt] table [x index=0, y index=1, col sep = comma] {plots/ablation-study/bm25_dl20_c1000_k_recall_c.txt};
			
			\addplot [color=red, mark=triangle*,mark size=1.5pt, line width = 0.5pt] table [x index=0, y index=2, col sep = comma] {plots/ablation-study/bm25_dl20_c1000_k_recall_c.txt};
   

     		\addplot [color=cyan, mark=+, line width = 0.5pt] table [x index=0, y index=4, col sep = comma] {plots/ablation-study/bm25_dl20_c1000_k_recall_c.txt};      
      		
            \addplot [color=brown, mark=|, line width = 0.5pt] table [x index=0, y index=5, col sep = comma] {plots/ablation-study/bm25_dl20_c1000_k_recall_c.txt};

   			\addplot [color=green!60!black, mark=x, line width = 0.5pt] table [x index=0, y index=6, col sep = comma] {plots/ablation-study/bm25_dl20_c1000_k_recall_c.txt};
   
		\end{axis}
	\end{tikzpicture}
        \end{subfigure}   

        
\vspace{\baselineskip}
\begin{minipage}{\textwidth}
\begin{center}
\ref{dl20_named}
\end{center}
\end{minipage}   
 \normalsize
    \caption{Performance comparison of methods on \textbf{TREC DL20} dataset when the number of neighbours $k$ vary with the batch size $b=16$. } 
    \label{fig:ablation-dl-20}
    \Description{}
\end{figure*}



==> plots/batch_and_lk_ablation.tex <==

\begin{figure}
    \centering
        \begin{subfigure}{0.52\columnwidth}
        \centering
        \begin{tikzpicture}
		\begin{axis}[
			width  = \linewidth,
			height = 0.9\linewidth,
			major x tick style = transparent,
			grid = major,
		    grid style = {dashed, gray!20},
			xlabel = {graph neighbours $k$},
			ylabel = {Recall@c},
			title={\small{budget $c=100$}},
            title style={yshift=-1.5ex}, %
            legend columns=-1,
            legend entries={BM25>>MonoT5;,\sys{{\scalebox{0.7}{BM25}}};, \sys{{\scalebox{0.7}{BM25}}}+\setaff;,\sys{{\scalebox{0.7}{BM25}}}+\laff;,\quamsys{{\scalebox{0.7}{BM25}}} },
            legend style={font=\fontsize{6.0}{10}\selectfont},
            legend to name=batch_and_lk,
            legend image post style={xscale=0.5},
            symbolic x coords={2,4,8,16,32,64,128},
            xtick={2,4,8,16,32,64,128},
            xtick distance=20,
            yticklabel style = {font=\tiny,xshift=0.5ex},
            xticklabel style = {font=\tiny,yshift=0.5ex},
            enlarge x limits=0.05,
            xlabel near ticks,
            ylabel near ticks,
            every axis x label/.style={at={(0.5, -0.08)},anchor=near ticklabel},
            every axis y label/.style={at={(-0.14, 0.5)},rotate=90,anchor=near ticklabel},
			]

   			\addplot [color=black, style=densely dashed,line width = 0.5pt] table [x index=0, y index=1, col sep = comma] {plots/ablation-study/bm25_dl20_c100_k_recall_c.txt};
			
			\addplot [color=red, mark=triangle*, mark size=1.5pt,line width = 0.5pt] table [x index=0, y index=2, col sep = comma] {plots/ablation-study/bm25_dl20_c100_k_recall_c.txt};
   
     		\addplot [color=cyan, mark=+, line width = 0.5pt] table [x index=0, y index=4, col sep = comma] {plots/ablation-study/bm25_dl20_c100_k_recall_c.txt};      
      		
            \addplot [color=brown, mark=|, line width = 0.5pt] table [x index=0, y index=5, col sep = comma] {plots/ablation-study/bm25_dl20_c100_k_recall_c.txt};

   			\addplot [color=green!60!black, mark=x, line width = 0.5pt] table [x index=0, y index=6, col sep = comma] {plots/ablation-study/bm25_dl20_c100_k_recall_c.txt};

   
      		\end{axis}
	\end{tikzpicture}%
        \caption{}
        \end{subfigure} \hspace{-0.08\columnwidth}
        \begin{subfigure}{0.52\columnwidth}
        \centering
        \begin{tikzpicture}
		\begin{axis}[
			width  = \linewidth,
			height = 0.9\linewidth,
			major x tick style = transparent,
			grid = major,
		    grid style = {dashed, gray!20},
			xlabel = {graph neighbours $k$},
			title={\small{budget $c=1000$}},
            title style={yshift=-1.5ex}, %
            symbolic x coords={2,4,8,16,32,64,128},
            xtick={2,4,8,16,32,64,128},
            yticklabel style = {font=\tiny,xshift=0.5ex},
            xticklabel style = {font=\tiny,yshift=0.5ex},
            xlabel near ticks,
            ylabel near ticks,
            every axis x label/.style={at={(0.5, -0.08)},anchor=near ticklabel},
            every axis y label/.style={at={(-0.14, 0.5)},rotate=90,anchor=near ticklabel},
            enlarge x limits=0.05,
			]			
			\addplot [color=black, style=densely dashed,line width = 0.5pt] table [x index=0, y index=1, col sep = comma] {plots/ablation-study/bm25_dl20_c1000_k_recall_c.txt};
			
			\addplot [color=red, mark=triangle*,mark size=1.5pt, line width = 0.5pt] table [x index=0, y index=2, col sep = comma] {plots/ablation-study/bm25_dl20_c1000_k_recall_c.txt};

     		\addplot [color=cyan, mark=+, line width = 0.5pt] table [x index=0, y index=4, col sep = comma] {plots/ablation-study/bm25_dl20_c1000_k_recall_c.txt};      
      		
            \addplot [color=brown, mark=|, line width = 0.5pt] table [x index=0, y index=5, col sep = comma] {plots/ablation-study/bm25_dl20_c1000_k_recall_c.txt};

   			\addplot [color=green!60!black, mark=x, line width = 0.5pt] table [x index=0, y index=6, col sep = comma] {plots/ablation-study/bm25_dl20_c1000_k_recall_c.txt};
   
      
		\end{axis}
	\end{tikzpicture}
         \caption{}
        \end{subfigure}   
    \vfill
        \begin{subfigure}{0.52\columnwidth}
        \centering
        \begin{tikzpicture}
		\begin{axis}[
			width  = \textwidth,
			height = 0.9\textwidth,
			major x tick style = transparent,
			grid = major,
		    grid style = {dashed, gray!20},
			xlabel = {batch size $b$},
			ylabel = {Recall@c},   
			title={\small{budget $c=100$}},
            title style={yshift=-1.5ex}, %
            symbolic x coords={2,4,8,16,32,64,128},
            xtick={2,4,8,16,32,64,128},
            yticklabel style = {font=\tiny,xshift=0.5ex},
            xticklabel style = {font=\tiny,yshift=0.5ex},
            xlabel near ticks,
            ylabel near ticks,
            every axis x label/.style={at={(0.5, -0.08)},anchor=near ticklabel},
            every axis y label/.style={at={(-0.14, 0.5)},rotate=90,anchor=near ticklabel},
            enlarge x limits=0.05,
			]			
			\addplot [color=black, style=densely dashed,line width = 0.5pt] table [x index=0, y index=1, col sep = comma] {plots/ablation-study/budget-c-100/bm25_dl20_b_recall_c.txt};
			
			\addplot [color=red, mark=triangle*,mark size=1.5pt, line width = 0.5pt] table [x index=0, y index=2, col sep = comma] {plots/ablation-study/budget-c-100/bm25_dl20_b_recall_c.txt};

			\addplot [color=cyan, mark=diamond*, mark size=1.5pt,line width = 0.5pt] table [x index=0, y index=4, col sep = comma] {plots/ablation-study/budget-c-100/bm25_dl20_b_recall_c.txt};
   
      		\addplot [color=brown, mark=|, line width = 0.5pt] table [x index=0, y index=3, col sep = comma] {plots/ablation-study/budget-c-100/bm25_dl20_b_recall_c.txt};

   			\addplot [color=green!60!black, mark=x, line width = 0.5pt] table [x index=0, y index=5, col sep = comma] {plots/ablation-study/budget-c-100/bm25_dl20_b_recall_c.txt};
      
            \pgfplotsextra{
            \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
            \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
            \draw[gray, thick] (axis cs:64,\ymin) -- (axis cs:64,\ymax);
        }
      
		\end{axis}
	\end{tikzpicture}
         \caption{}
        \end{subfigure}  \hspace{-0.08\columnwidth}
    \begin{subfigure}{0.52\columnwidth}
        \centering
        \begin{tikzpicture}
		\begin{axis}[
			width  = \linewidth,
			height = 0.9\linewidth,
			major x tick style = transparent,
			grid = major,
		    grid style = {dashed, gray!20},
			xlabel = {batch size $b$},
			title={\small{budget $c=1000$}},
            title style={yshift=-1.5ex}, %
            symbolic x coords={2,4,8,16,32,64,128},
            xtick={2,4,8,16,32,64,128},
            yticklabel style = {font=\tiny,xshift=0.5ex},
            xticklabel style = {font=\tiny,yshift=0.5ex},
            xlabel near ticks,
            ylabel near ticks,
            every axis x label/.style={at={(0.5, -0.08)},anchor=near ticklabel},
            every axis y label/.style={at={(-0.14, 0.5)},rotate=90,anchor=near ticklabel},
            enlarge x limits=0.05,
			]			
			\addplot [color=black, style=densely dashed,line width = 0.5pt] table [x index=0, y index=1, col sep = comma] {plots/ablation-study/budget-c-1000/bm25_dl20_b_recall_c.txt};
			
			\addplot [color=red, mark=triangle*,mark size=1.5pt, line width = 0.5pt] table [x index=0, y index=2, col sep = comma] {plots/ablation-study/budget-c-1000/bm25_dl20_b_recall_c.txt};
	
			\addplot [color=cyan, mark=diamond*,mark size=1.5pt, line width = 0.5pt] table [x index=0, y index=4, col sep = comma] {plots/ablation-study/budget-c-1000/bm25_dl20_b_recall_c.txt};

         	\addplot [color=brown, mark=|, line width = 0.5pt] table [x index=0, y index=3, col sep = comma] {plots/ablation-study/budget-c-1000/bm25_dl20_b_recall_c.txt};

   			\addplot [color=green!60!black, mark=x, line width = 0.5pt] table [x index=0, y index=5, col sep = comma] {plots/ablation-study/budget-c-1000/bm25_dl20_b_recall_c.txt};
      
		\end{axis}
	\end{tikzpicture}
         \caption{}
        \end{subfigure}   

        
\vspace{\baselineskip}
\begin{minipage}{\columnwidth}
\begin{center}
\ref{batch_and_lk}
\end{center}
\end{minipage}
 \normalsize
    \caption{Recall comparison on \textbf{TREC DL20} dataset when the number of neighbours $k$ (with fixed $b=16$) and batch size $b$ (with fixed $k=16$) vary. The vertical line at $b=64$ separates the region where $b>c$. } 
    \label{fig:ablation-parameter}    
  \Description{}
\end{figure}


==> plots/intro_depth.tex <==

\begin{figure}
    \centering
 \begin{tikzpicture}
		\begin{axis}[
			width =  0.9\linewidth,
			height =0.6\linewidth,
			major x tick style = transparent,
			grid = major,
		    grid style = {dashed, gray!20},
			xlabel = {graph neighbours $k$},
			ylabel = {Recall@1000},
			title={},
            title style={yshift=-1.5ex}, %
            symbolic x coords={2,4,8,16,32,64,128},
            xtick={2,4,8,16,32,64,128},
            xtick distance=20,
            enlarge x limits=0.05,
            xlabel near ticks,
            ylabel near ticks,
            every axis x label/.style={at={(0.5, -0.08)},anchor=near ticklabel},
            every axis y label/.style={at={(-0.14, 0.5)},rotate=90,anchor=near ticklabel},
			]

		\addplot [color=black, style=densely dashed,line width = 1.5pt] table [x index=0, y index=1, col sep = comma] {plots/ablation-study/bm25_dl20_c1000_k_recall_c.txt}
        node[pos=0.0, anchor=west, yshift=7pt] {Re-ranking baseline -- BM25>>MonoT5};
			
	   \addplot [color=red, mark=triangle*,mark size=2.5pt, line width = 1.5pt] table [x index=0, y index=2, col sep = comma] {plots/ablation-study/bm25_dl20_c1000_k_recall_c.txt}node[pos=0.7, sloped, below] {\sys{}};

   	\addplot [color=green!60!black, mark=x, mark size=2.5pt, line width = 1.5pt] table [x index=0, y index=6, col sep = comma] {plots/ablation-study/bm25_dl20_c1000_k_recall_c.txt}
    node[pos=0.5, sloped, above] {\quamsys{}};
   
        \end{axis}
    \end{tikzpicture}    
    \caption{Recall comparison on \textbf{TREC DL20} dataset when the number of neighbors vary.} 
    \label{fig:gar_vs_quam_intro}    
    \vspace{-0.5cm}
    \Description{}
\end{figure}


==> plots/ret_vs_rel.tex <==

\begin{figure*}[htbp!]
\begin{subfigure}{0.45\textwidth}
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
	height = 0.6\linewidth,
    ybar,
    bar width=6.5, %
    enlargelimits=0.15,
    title={budget $c=50$},
    legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
    ylabel={scores},
    ylabel near ticks,
    every axis y label/.style={at={(-0.14, 0.5)},rotate=90,anchor=near ticklabel},
    symbolic x coords={nDCG@10,nDCG@c,Recall@c},
    xtick=data,
    nodes near coords={},
    nodes near coords align={vertical},
    enlarge x limits=0.25,
    ]
\addplot[fill=black!80] coordinates {(nDCG@10,0.67615) (nDCG@c,0.545953) (Recall@c,0.389309)};
 \addplot[pattern=north east lines, pattern color=red] coordinates {(nDCG@10,0.677649) (nDCG@c,0.541512) (Recall@c,0.399878)}; %
  \addplot coordinates {(nDCG@10,0.706954 ) (nDCG@c,0.588322) (Recall@c,0.448795)}; %
\addplot[pattern=north west lines] coordinates {(nDCG@10,0.68767) (nDCG@c,0.563403) (Recall@c, 0.411962)}; %
  \addplot[fill=blue!60] coordinates {(nDCG@10,0.70622) (nDCG@c,  0.61499) (Recall@c, 0.480199)}; %
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hspace{0.02\columnwidth}
\begin{subfigure}{0.45\textwidth}
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
	height = 0.6\linewidth,
    ybar,
    bar width=6.5, %
    enlargelimits=0.15,
    title={budget $c=100$},
    legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
    ylabel={scores},
    ylabel near ticks,
    every axis y label/.style={at={(-0.14, 0.5)},rotate=90,anchor=near ticklabel},
    symbolic x coords={nDCG@10,nDCG@c,Recall@c},
    xtick=data,
    nodes near coords={},
    nodes near coords align={vertical},
    legend entries={{Baseline BM25>>MonoT5;, \sys{BM25}+\setaff{} Ret;, \sys{BM25}+\setaff;,\quamsys{BM25} Ret;, \quamsys{BM25}}},
    legend to name=retvsrel,
    enlarge x limits=0.25,
    ]
\addplot[fill=black!80] coordinates {(nDCG@10,0.693453 ) (nDCG@c,0.570714) (Recall@c,0.497101)};
\addplot[pattern=north east lines, pattern color=red] coordinates {(nDCG@10,0.689007) (nDCG@c,0.554894) (Recall@c, 0.487719)}; %
\addplot coordinates {(nDCG@10, 0.71156 ) (nDCG@c,0.614846) (Recall@c,0.564378)}; %
\addplot[pattern=north west lines] coordinates {(nDCG@10,0.704586) (nDCG@c,0.586541) (Recall@c, 0.524637)}; %
\addplot[fill=blue!60] coordinates {(nDCG@10,0.72023) (nDCG@c,0.651476) (Recall@c,0.611429)}; %
\end{axis}
\end{tikzpicture}
\end{subfigure}

\vspace{\baselineskip}
\begin{minipage}{\textwidth}
    \begin{center}
    \ref{retvsrel}
    \end{center}
\end{minipage}
\caption{Effect of using retrieval and relevance scores in \setaff{} scores on TREC DL19 dataset. Here \quamsys{BM25}-Ret and \quamsys{BM25} represent the Query Affinity Model when retrieval and relevance scores are used to calculate the \setaff{} scores respectively.}
\label{fig:ret_vs_rel}
\Description{}
\end{figure*}

